Post-Training Network Compression for 3D Medical Image Segmentation: Reducing Computational Efforts via Tucker Decomposition

We address the computational barrier of deploying advanced deep learning segmentation models in clinical settings by studying the efficacy of network compression through tensor decomposition. We propose a post-training Tucker factorization that enables the decomposition of pre-existing models to reduce computational requirements without impeding segmentation accuracy. We applied Tucker decomposition to the convolutional kernels of the TotalSegmentator (TS) model, an nnU-Net model trained on a comprehensive dataset for automatic segmentation of 117 anatomical structures. Our approach reduced the floating-point operations (FLOPs) and memory required during inference, offering an adjustable trade-off between computational efficiency and segmentation quality. This study utilized the publicly available TS dataset, employing various downsampling factors to explore the relationship between model size, inference speed, and segmentation performance. The application of Tucker decomposition to the TS model substantially reduced the model parameters and FLOPs across various compression rates, with limited loss in segmentation accuracy. We removed up to 88% of the model's parameters with no significant performance changes in the majority of classes after fine-tuning. Practical benefits varied across different graphics processing unit (GPU) architectures, with more distinct speed-ups on less powerful hardware. Post-hoc network compression via Tucker decomposition presents a viable strategy for reducing the computational demand of medical image segmentation models without substantially sacrificing accuracy. This approach enables the broader adoption of advanced deep learning technologies in clinical practice, offering a way to navigate the constraints of hardware capabilities.

==> (inline-0) <==
\begin{tabular}{llC{15mm}C{15mm}C{15mm}C{15mm}C{15mm}C{15mm}C{15mm}C{15mm}}
\toprule
& & \multicolumn{8}{c}{\textbf{Downsampling Factor [DF]}} \\
\cmidrule{3-10}
 & \textbf{Class Label} & \textbf{0.9} & \textbf{0.7} & \textbf{0.5} & \textbf{0.4} & \textbf{0.3} & \textbf{0.2} & \textbf{0.1} & \textbf{0.05} \\
\midrule
cardiac & aorta & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & atrial\_appendage\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & brachiocephalic\_trunk & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & brachiocephalic\_vein\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & brachiocephalic\_vein\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{4E-01}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & common\_carotid\_artery\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & common\_carotid\_artery\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & heart & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-04}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & iliac\_artery\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{8E-12}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & iliac\_artery\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{6E-08}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & iliac\_vena\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-05}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & iliac\_vena\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & inferior\_vena\_cava & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{8E-08}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & portal\_vein\_and\_splenic\_vein & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-10}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & pulmonary\_vein & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{5E-08}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & subclavian\_artery\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & subclavian\_artery\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & superior\_vena\_cava & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
\midrule
muscles & autochthon\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & autochthon\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{1E+00}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & brain & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $\num{1E-10}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & clavicula\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & clavicula\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{4E-01}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & femur\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & femur\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{6E-01}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_maximus\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{7E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_maximus\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_medius\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{6E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_medius\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_minimus\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{1E-01}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_minimus\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & hip\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & hip\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & humerus\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-11}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & humerus\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-08}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & iliopsoas\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & iliopsoas\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{6E-01}$ & \cellcolor{custom-red!80} $\num{2E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & scapula\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & scapula\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{6E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & skull & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-03}$ & \cellcolor{custom-red!80} $\num{1E-10}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & spinal\_cord & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & adrenal\_gland\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{1E-01}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
\midrule
organs & adrenal\_gland\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-12}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & colon & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{7E-01}$ & \cellcolor{custom-red!80} $\num{4E-04}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & duodenum & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-02}$ & \cellcolor{custom-red!80} $\num{3E-14}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & esophagus & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & gallbladder & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{1E-01}$ & \cellcolor{custom-red!80} $\num{1E-15}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & kidney\_cyst\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ \\
organs & kidney\_cyst\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ \\
organs & kidney\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{6E-13}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & kidney\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & liver & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{9E-02}$ & \cellcolor{custom-red!80} $\num{2E-14}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & lung\_lower\_lobe\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & lung\_lower\_lobe\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & lung\_middle\_lobe\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & lung\_upper\_lobe\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & lung\_upper\_lobe\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-02}$ & \cellcolor{custom-red!80} $\num{8E-12}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & pancreas & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-05}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & prostate & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{8E-01}$ & \cellcolor{custom-red!80} $\num{9E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & small\_bowel & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{5E-02}$ & \cellcolor{custom-red!80} $\num{5E-10}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & spleen & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-04}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & stomach & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{5E-01}$ & \cellcolor{custom-red!80} $\num{2E-14}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & thyroid\_gland & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & trachea & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & urinary\_bladder & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llC{15mm}C{15mm}C{15mm}C{15mm}C{15mm}C{15mm}C{15mm}C{15mm}}
\toprule
& & \multicolumn{8}{c}{\textbf{Downsampling Factor [DF]}} \\
\cmidrule{3-10}
 & \textbf{Class Label} & \textbf{0.9} & \textbf{0.7} & \textbf{0.5} & \textbf{0.4} & \textbf{0.3} & \textbf{0.2} & \textbf{0.1} & \textbf{0.05} \\
\midrule
cardiac & aorta & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-05}$ & \cellcolor{custom-red!80} $\num{7E-06}$ \\
 cardiac & atrial\_appendage\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 cardiac & brachiocephalic\_trunk & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 cardiac & brachiocephalic\_vein\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 cardiac & brachiocephalic\_vein\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 cardiac & common\_carotid\_artery\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 cardiac & common\_carotid\_artery\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 cardiac & heart & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-02}$ & \cellcolor{custom-red!80} $\num{1E-05}$ & \cellcolor{custom-red!80} $\num{3E-04}$ \\
 cardiac & iliac\_artery\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{7E-05}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 cardiac & iliac\_artery\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 cardiac & iliac\_vena\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 cardiac & iliac\_vena\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 cardiac & inferior\_vena\_cava & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 cardiac & portal\_vein\_and\_splenic\_vein & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-05}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 cardiac & pulmonary\_vein & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 cardiac & subclavian\_artery\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 cardiac & subclavian\_artery\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 cardiac & superior\_vena\_cava & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{1E-01}$ & \cellcolor{custom-green!50} $\num{2E-01}$ \\
 \midrule
muscles & autochthon\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{5E-04}$ \\
 muscles & autochthon\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $\num{2E-06}$ \\
 muscles & brain & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ \\
 muscles & clavicula\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 muscles & clavicula\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 muscles & femur\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{5E-08}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 muscles & femur\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-12}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 muscles & gluteus\_maximus\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{6E-04}$ & \cellcolor{custom-red!80} $\num{3E-15}$ \\
 muscles & gluteus\_maximus\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-03}$ & \cellcolor{custom-red!80} $\num{5E-10}$ \\
 muscles & gluteus\_medius\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 muscles & gluteus\_medius\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{6E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 muscles & gluteus\_minimus\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 muscles & gluteus\_minimus\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-08}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 muscles & hip\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{8E-06}$ \\
 muscles & hip\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-02}$ & \cellcolor{custom-red!80} $\num{2E-05}$ \\
 muscles & humerus\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 muscles & humerus\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 muscles & iliopsoas\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-13}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 muscles & iliopsoas\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 muscles & scapula\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{7E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 muscles & scapula\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-04}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 muscles & skull & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{7E-02}$ & \cellcolor{custom-red!80} $\num{3E-02}$ \\
 muscles & spinal\_cord & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-02}$ & \cellcolor{custom-red!80} $\num{2E-11}$ \\
\midrule
organs & adrenal\_gland\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{8E-01}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 organs & adrenal\_gland\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{6E-01}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 organs & colon & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{8E-02}$ & \cellcolor{custom-red!80} $\num{3E-12}$ & \cellcolor{custom-red!80} $\num{2E-12}$ \\
 organs & duodenum & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{5E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 organs & esophagus & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 organs & gallbladder & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 organs & kidney\_cyst\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ \\
 organs & kidney\_cyst\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ \\
 organs & kidney\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 organs & kidney\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-09}$ & \cellcolor{custom-red!80} $\num{1E-12}$ \\
 organs & liver & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{5E-01}$ & \cellcolor{custom-red!80} $\num{3E-06}$ & \cellcolor{custom-red!80} $\num{5E-05}$ \\
 organs & lung\_lower\_lobe\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $\num{3E-07}$ & \cellcolor{custom-red!80} $\num{5E-06}$ \\
 organs & lung\_lower\_lobe\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{1E-01}$ & \cellcolor{custom-red!80} $\num{3E-09}$ & \cellcolor{custom-red!80} $\num{2E-08}$ \\
 organs & lung\_middle\_lobe\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-02}$ & \cellcolor{custom-red!80} $\num{3E-12}$ & \cellcolor{custom-red!80} $\num{3E-12}$ \\
 organs & lung\_upper\_lobe\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-07}$ & \cellcolor{custom-red!80} $\num{2E-07}$ \\
 organs & lung\_upper\_lobe\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $\num{8E-05}$ & \cellcolor{custom-red!80} $\num{3E-10}$ & \cellcolor{custom-red!80} $\num{2E-10}$ & \cellcolor{custom-red!80} $\num{8E-09}$ \\
 organs & pancreas & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 organs & prostate & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-05}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 organs & small\_bowel & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{5E-01}$ & \cellcolor{custom-red!80} $\num{1E-11}$ & \cellcolor{custom-red!80} $\num{5E-13}$ \\
 organs & spleen & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-05}$ & \cellcolor{custom-red!80} $\num{6E-09}$ \\
 organs & stomach & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $\num{7E-15}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 organs & thyroid\_gland & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 organs & trachea & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-12}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
 organs & urinary\_bladder & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-04}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{llC{15mm}C{15mm}C{15mm}C{15mm}C{15mm}C{15mm}C{15mm}C{15mm}}
\toprule
& & \multicolumn{8}{c}{\textbf{Downsampling Factor [DF]}} \\
\cmidrule{3-10}
 & \textbf{Class Label} & \textbf{0.9} & \textbf{0.7} & \textbf{0.5} & \textbf{0.4} & \textbf{0.3} & \textbf{0.2} & \textbf{0.1} & \textbf{0.05} \\
\midrule
cardiac & aorta & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & atrial\_appendage\_left & \cellcolor{custom-green!50} $\num{9E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & brachiocephalic\_trunk & \cellcolor{custom-red!80} $\num{2E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & brachiocephalic\_vein\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{7E-15}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & brachiocephalic\_vein\_right & \cellcolor{custom-red!80} $\num{3E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & common\_carotid\_artery\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{6E-10}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & common\_carotid\_artery\_right & \cellcolor{custom-green!50} $\num{1E-01}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & heart & \cellcolor{custom-red!80} $\num{8E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & iliac\_artery\_left & \cellcolor{custom-red!80} $\num{7E-05}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & iliac\_artery\_right & \cellcolor{custom-red!80} $\num{2E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & iliac\_vena\_left & \cellcolor{custom-red!80} $\num{3E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & iliac\_vena\_right & \cellcolor{custom-red!80} $\num{3E-05}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & inferior\_vena\_cava & \cellcolor{custom-red!80} $\num{2E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & portal\_vein\_and\_splenic\_vein & \cellcolor{custom-red!80} $\num{1E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & pulmonary\_vein & \cellcolor{custom-red!80} $\num{4E-05}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & subclavian\_artery\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-14}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & subclavian\_artery\_right & \cellcolor{custom-green!50} $\num{3E-01}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & superior\_vena\_cava & \cellcolor{custom-red!80} $\num{1E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
\midrule
muscles & autochthon\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-08}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & autochthon\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-10}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & brain & \cellcolor{custom-red!80} $\num{3E-02}$ & \cellcolor{custom-red!80} $\num{3E-15}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & clavicula\_left & \cellcolor{custom-red!80} $\num{3E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & clavicula\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & femur\_left & \cellcolor{custom-red!80} $\num{6E-04}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & femur\_right & \cellcolor{custom-red!80} $\num{5E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_maximus\_left & \cellcolor{custom-green!50} $\num{5E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_maximus\_right & \cellcolor{custom-red!80} $\num{3E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_medius\_left & \cellcolor{custom-green!50} $\num{8E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_medius\_right & \cellcolor{custom-green!50} $\num{7E-01}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_minimus\_left & \cellcolor{custom-green!50} $\num{6E-01}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_minimus\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & hip\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{8E-13}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & hip\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & humerus\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & humerus\_right & \cellcolor{custom-green!50} $\num{6E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & iliopsoas\_left & \cellcolor{custom-red!80} $\num{3E-04}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & iliopsoas\_right & \cellcolor{custom-red!80} $\num{3E-04}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & scapula\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-10}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & scapula\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{6E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & skull & \cellcolor{custom-red!80} $\num{6E-04}$ & \cellcolor{custom-red!80} $\num{2E-15}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & spinal\_cord & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
\midrule
organs & adrenal\_gland\_left & \cellcolor{custom-red!80} $\num{1E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & adrenal\_gland\_right & \cellcolor{custom-red!80} $\num{2E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & colon & \cellcolor{custom-red!80} $\num{5E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & duodenum & \cellcolor{custom-red!80} $\num{4E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & esophagus & \cellcolor{custom-green!50} $\num{8E-01}$ & \cellcolor{custom-red!80} $\num{3E-09}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & gallbladder & \cellcolor{custom-red!80} $\num{2E-09}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & kidney\_cyst\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ \\
organs & kidney\_cyst\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ \\
organs & kidney\_left & \cellcolor{custom-red!80} $\num{2E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & kidney\_right & \cellcolor{custom-red!80} $\num{2E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & liver & \cellcolor{custom-red!80} $\num{9E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & lung\_lower\_lobe\_left & \cellcolor{custom-red!80} $\num{5E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & lung\_lower\_lobe\_right & \cellcolor{custom-red!80} $\num{2E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & lung\_middle\_lobe\_right & \cellcolor{custom-red!80} $\num{4E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & lung\_upper\_lobe\_left & \cellcolor{custom-red!80} $\num{4E-04}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & lung\_upper\_lobe\_right & \cellcolor{custom-red!80} $\num{7E-08}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & pancreas & \cellcolor{custom-red!80} $\num{2E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & prostate & \cellcolor{custom-red!80} $\num{4E-04}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & small\_bowel & \cellcolor{custom-red!80} $\num{8E-03}$ & \cellcolor{custom-red!80} $\num{3E-14}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & spleen & \cellcolor{custom-red!80} $\num{1E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & stomach & \cellcolor{custom-red!80} $\num{4E-05}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & thyroid\_gland & \cellcolor{custom-red!80} $\num{7E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & trachea & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{7E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & urinary\_bladder & \cellcolor{custom-red!80} $\num{3E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{llC{15mm}C{15mm}C{15mm}C{15mm}C{15mm}C{15mm}C{15mm}C{15mm}}
\toprule
& & \multicolumn{8}{c}{\textbf{Downsampling Factor [DF]}} \\
\cmidrule{3-10}
 & \textbf{Class Label} & \textbf{0.9} & \textbf{0.7} & \textbf{0.5} & \textbf{0.4} & \textbf{0.3} & \textbf{0.2} & \textbf{0.1} & \textbf{0.05} \\
\midrule
cardiac & aorta & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{9E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & atrial\_appendage\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{6E-01}$ & \cellcolor{custom-red!80} $\num{4E-13}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & brachiocephalic\_trunk & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & brachiocephalic\_vein\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{6E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & brachiocephalic\_vein\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & common\_carotid\_artery\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-05}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & common\_carotid\_artery\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{7E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & heart & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $\num{2E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & iliac\_artery\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{1E-01}$ & \cellcolor{custom-red!80} $\num{6E-08}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & iliac\_artery\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-02}$ & \cellcolor{custom-red!80} $\num{1E-09}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & iliac\_vena\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & iliac\_vena\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & inferior\_vena\_cava & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{8E-01}$ & \cellcolor{custom-red!80} $\num{5E-04}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & portal\_vein\_and\_splenic\_vein & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{8E-04}$ & \cellcolor{custom-red!80} $\num{1E-13}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & pulmonary\_vein & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{6E-01}$ & \cellcolor{custom-red!80} $\num{6E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & subclavian\_artery\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{7E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & subclavian\_artery\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
cardiac & superior\_vena\_cava & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{3E-01}$ & \cellcolor{custom-red!80} $\num{2E-11}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & autochthon\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $\num{3E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & autochthon\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $\num{3E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & brain & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $\num{9E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & clavicula\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & clavicula\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{3E-01}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & femur\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & femur\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-08}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_maximus\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_maximus\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{7E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_medius\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-02}$ & \cellcolor{custom-red!80} $\num{3E-13}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_medius\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $\num{2E-11}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_minimus\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-02}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & gluteus\_minimus\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{6E-13}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & hip\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{9E-04}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & hip\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{4E-01}$ & \cellcolor{custom-red!80} $\num{2E-06}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & humerus\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{7E-01}$ & \cellcolor{custom-red!80} $\num{4E-14}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & humerus\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $\num{2E-11}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & iliopsoas\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{8E-01}$ & \cellcolor{custom-red!80} $\num{1E-03}$ & \cellcolor{custom-red!80} $\num{6E-15}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & iliopsoas\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{8E-02}$ & \cellcolor{custom-red!80} $\num{5E-10}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & scapula\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{6E-05}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & scapula\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{3E-01}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & skull & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{9E-04}$ & \cellcolor{custom-red!80} $\num{6E-14}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
muscles & spinal\_cord & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $\num{1E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & adrenal\_gland\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{3E-01}$ & \cellcolor{custom-red!80} $\num{1E-10}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & adrenal\_gland\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{7E-01}$ & \cellcolor{custom-red!80} $\num{8E-10}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & colon & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{1E-01}$ & \cellcolor{custom-red!80} $\num{6E-05}$ & \cellcolor{custom-red!80} $\num{2E-15}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & duodenum & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{5E-02}$ & \cellcolor{custom-red!80} $\num{1E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & esophagus & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-04}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & gallbladder & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{8E-02}$ & \cellcolor{custom-red!80} $\num{9E-12}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & kidney\_cyst\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ \\
organs & kidney\_cyst\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ \\
organs & kidney\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{3E-01}$ & \cellcolor{custom-red!80} $\num{3E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & kidney\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & liver & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{6E-01}$ & \cellcolor{custom-red!80} $\num{1E-04}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & lung\_lower\_lobe\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-02}$ & \cellcolor{custom-red!80} $\num{4E-09}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & lung\_lower\_lobe\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{4E-01}$ & \cellcolor{custom-red!80} $\num{5E-04}$ & \cellcolor{custom-red!80} $\num{7E-13}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & lung\_middle\_lobe\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{9E-03}$ & \cellcolor{custom-red!80} $\num{2E-13}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & lung\_upper\_lobe\_left & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{7E-02}$ & \cellcolor{custom-red!80} $\num{6E-08}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & lung\_upper\_lobe\_right & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{6E-02}$ & \cellcolor{custom-red!80} $\num{2E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & pancreas & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-02}$ & \cellcolor{custom-red!80} $\num{1E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & prostate & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{2E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & small\_bowel & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $\num{1E-04}$ & \cellcolor{custom-red!80} $\num{3E-15}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & spleen & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-04}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & stomach & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{1E-02}$ & \cellcolor{custom-red!80} $\num{1E-12}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & thyroid\_gland & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{4E-03}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & trachea & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $\num{2E-01}$ & \cellcolor{custom-red!80} $\num{1E-15}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
organs & urinary\_bladder & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-green!50} $1.0$ & \cellcolor{custom-red!80} $\num{3E-02}$ & \cellcolor{custom-red!80} $\num{2E-07}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ & \cellcolor{custom-red!80} $<\num{2E-16}$ \\
\bottomrule
\end{tabular}
